An Effective Non-Autoregressive Model for Spoken Language Understanding

Spoken Language Understanding (SLU), a core component of the task-oriented dialogue system, expects a shorter inference latency due to the impatience of humans. Non-autoregressive SLU models clearly increase the inference speed but suffer uncoordinated-slot problems caused by the lack of sequential dependency information among each slot chunk. To gap this shortcoming, in this paper, we propose a novel non-autoregressive SLU model named Layered-Refine Transformer, which contains a Slot Label Generation (SLG) task and a Layered Refine Mechanism (LRM). SLG is defined as generating the next slot label with the token sequence and generated slot labels. With SLG, the non-autoregressive model can efficiently obtain dependency information during training and spend no extra time in inference. LRM predicts the preliminary SLU results from Transformer's middle states and utilizes them to guide the final prediction. Experiments on two public datasets indicate that our model significantly improves SLU performance (1.5\% on Overall accuracy) while substantially speed up (more than 10 times) the inference process over the state-of-the-art baseline.

==> LRM.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = Black, fill = SkyBlue!90,thick]
\tikzstyle{Encoder} = [rectangle,rounded corners=0mm,minimum width = 5cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Decoder} = [rectangle,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{classifier} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]
\tikzstyle{Function} = [circle,minimum size =0.6cm,inner sep=0pt, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{blank1} = [rectangle,minimum width = 1cm, minimum height = 0.6cm, text centered, draw = white,draw opacity=0, fill = white, fill opacity=0,thick]


\begin{tikzpicture}[node distance = 0cm,scale=8/8]
\tikzstyle{every node}=[scale=0.8]

\node(Encoder)[Encoder]{Encoder Layer $k$};
\node(h_cls)[below of = Encoder,xshift=-1.5cm,yshift=1.2cm]{$\textbf{h}^k_{cls}$};
\node(h_1)[right of = h_cls,xshift=1cm,yshift=0cm]{$\textbf{h}^k_1$}; 
% \node(h_2)[right of = h_1,xshift=1cm,yshift=0cm]{$\textbf{h}^k_2$}; 
\node(h_2)[right of = h_1,xshift=1cm,yshift=0cm]{...}; 
\node(h_3)[right of = h_2,xshift=1cm,yshift=0cm]{$\textbf{h}^k_n$};

\node(liner)[classifier,below of = h_cls,xshift=-3cm,yshift=2cm]{classifier};

\node(y_I)[below of = liner,xshift=-1.5cm,yshift=0.8cm]{$\tilde{\textbf{y}}^{I}$};
\node(y_1)[right of = y_I,xshift=1cm,yshift=0cm]{$\tilde{\textbf{y}}^S_1$}; 
\node(y_2)[right of = y_1,xshift=1cm,yshift=0cm]{...}; 
\node(y_3)[right of = y_2,xshift=1cm,yshift=0cm]{$\tilde{\textbf{y}}^S_n$};

\node(Embedding)[Embedding,below of = y_I,xshift=1.5cm,yshift=0.9cm]{Result Embedding};

\node(e_I)[below of = Embedding,xshift=-1.5cm,yshift=1cm]{$\textbf{e}^{I}$};
\node(e_1)[right of = e_I,xshift=1cm,yshift=0cm]{$\textbf{e}^S_1$}; 
\node(e_2)[right of = e_1,xshift=1cm,yshift=0cm]{...}; 
\node(e_3)[right of = e_2,xshift=1cm,yshift=0cm]{$\textbf{e}^S_n$};

\node(F)[Function,below of = e_2, yshift=2cm]{\textbf{F}};
\node(e_0)[below of = F,xshift=0cm,yshift=1cm]{$\textbf{e}^S_0$};

\node(add_I)[add,below of=h_cls,xshift=0cm,yshift=8.4cm,scale=1.2]{};
\node(add1)[add,right of=add_I,xshift=1cm,yshift=0cm,scale=1.2]{};
\node(add2)[right of=add1,xshift=1cm,yshift=0cm]{...};
\node(add3)[add,right of=add2,xshift=1cm,yshift=0cm,scale=1.2]{};


\node(Encoder2)[Encoder,below of=add_I,xshift=1.5cm,yshift=1.2cm]{Encoder Layer $k+1$};

\draw[->,thick]([yshift=-0.35cm]h_cls.south) -- (h_cls.south);
\draw[->,thick]([yshift=-0.35cm]h_1.south) -- (h_1.south);
\draw[->,thick]([yshift=-0.35cm]h_3.south) -- (h_3.south);

\draw[->,thick](h_cls.north) -- (add_I.south);
\draw[->,thick](h_1.north) -- (add1.south);
\draw[->,thick](h_3.north) -- (add3.south);

\draw[->,dashed](h_cls.north)  --
% ([xshift=0cm,yshift=0.1cm]h_cls.north)arc(0:90:0.1cm) --
% ([xshift=-3.5cm,yshift=0.2cm]h_cls.north)arc(270:180:0.1cm) -- 
([xshift=-3.6cm,yshift=1cm]h_cls.north);

\draw[->,dashed](h_1.north) -- 
% ([xshift=0cm,yshift=0.3cm]h_1.north)arc(0:90:0.1cm) --
% ([xshift=0.1cm,yshift=0.4cm]h_cls.north)arc(0:180:0.1cm) --
% ([xshift=-3.5cm,yshift=0.4cm]h_1.north)arc(270:180:0.1cm) -- 
([xshift=-3.6cm,yshift=1cm]h_1.north);
\draw[->,dashed](h_3.north) -- 
% ([xshift=0cm,yshift=0.5cm]h_3.north)arc(0:90:0.1cm) --
% ([xshift=0.1cm,yshift=0.6cm]h_1.north)arc(0:180:0.1cm) --
% ([xshift=0.1cm,yshift=0.6cm]h_cls.north)arc(0:180:0.1cm) --
% ([xshift=-3.5cm,yshift=0.6cm]h_3.north)arc(270:180:0.1cm) -- 
([xshift=-3.6cm,yshift=1cm]h_3.north);

\node(p0l)[blank1,below of = liner,xshift=-1.5cm,yshift=0cm]{};
\node(p0e)[blank1,below of = Embedding,xshift=-1.5cm,yshift=0cm]{};
\draw[-,thin](p0l.north)--(y_I);
\draw[->,dashed](y_I)--(p0e.south);

\node(p1l)[blank1,right of = p0l,xshift=1cm,yshift=0cm]{};
\node(p1e)[blank1,right of = p0e,xshift=1cm,yshift=0cm]{};
\draw[-,thin](p1l.north)--(y_1);
\draw[->,dashed](y_1)--(p1e.south);

\node(p3l)[blank1,right of = p1l,xshift=2cm,yshift=0cm]{};
\node(p3e)[blank1,right of = p1e,xshift=2cm,yshift=0cm]{};
\draw[-,thin](p3l.north)--(y_3);
\draw[->,dashed](y_3)--(p3e.south);

\draw[->,dashed](p0e.north)-- (e_I.south);
\draw[->,dashed](p1e.north)-- ([yshift=0.04cm]e_1.south);
\draw[->,dashed](p3e.north)-- ([yshift=0.04cm]e_3.south);

\draw[->,dashed](e_I.north) --([yshift=2.62cm]e_I.north) arc(180:90:0.1cm)-- (add_I.west);
\draw[->,dashed](e_0.north) --([yshift=0.17cm]e_0.north) arc(180:90:0.1cm)-- (add_I.west);

\draw[->,dashed](e_1.north) -- 
% ([xshift=0cm,yshift=0.69cm]e_1.north) arc(180:90:0.1cm)--
% ([xshift=-0.1cm,yshift=0.79cm]e_3.north) arc(180:0:0.1cm)--
% ([xshift=-0.1cm,yshift=-1.575cm]add_I.south) arc(180:0:0.1cm)--
% ([xshift=-0.1cm,yshift=-1.575cm]add1.south) arc(-90:0:0.1cm)--
(add1.west);
\draw[->,dashed](e_3.north) -- 
% ([xshift=0cm,yshift=0.05cm]e_3.north) arc(180:90:0.1cm)--
% ([xshift=-0.1cm,yshift=-2.21cm]add_I.south) arc(180:0:0.1cm)--
% ([xshift=-0.1cm,yshift=-2.21cm]add1.south) arc(180:0:0.1cm)-- 
% ([xshift=-0.1cm,yshift=-2.21cm]add3.south) arc(-90:0:0.1cm)-- 
(add3.west);

\draw[->,dashed](e_1.north) -- ([yshift=1.215cm]e_1.north)arc(180:90:0.1cm) -- 
(F.west);
\draw[->,dashed](e_3.north) -- ([yshift=1.215cm]e_3.north)arc(0:90:0.1cm) -- 
(F.east);

\draw[->,dashed](F.north) -- (e_0.south);

\draw[-,thick](add_I.east) -- (add_I.west);
\draw[-,thick](add_I.north) -- (add_I.south);
\draw[-,thick](add1.east) -- (add1.west);
\draw[-,thick](add1.north) -- (add1.south);
\draw[-,thick](add3.east) -- (add3.west);
\draw[-,thick](add3.north) -- (add3.south);

\draw[->,thick](add_I.north) -- ([yshift=0.45cm]add_I.north);
\node(po1)[below of = Encoder2,xshift=-0.5cm,yshift=-0.3cm]{};
\draw[->,thick](add1.north) -- (po1);
\node(po3)[below of = Encoder2,xshift=1.5cm,yshift=-0.3cm]{};
\draw[->,thick](add3.north) -- (po3);

\end{tikzpicture}

==> LRM2.0.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{blank} = [rectangle, rounded corners=1mm,minimum width = 5cm, minimum height = 0.8cm, draw = orange,  dashed]

\tikzstyle{Encoder} = [rectangle,rounded corners=2.5mm,minimum width = 8cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Encoder_cell} = [rectangle,rounded corners= 0.5mm,minimum width = 1cm, minimum height = 0.6cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15, thick]
\tikzstyle{Encoder_cell_b} = [rectangle,rounded corners= 0.5mm,minimum width = 1cm, minimum height = 0.8cm, text centered, thick]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 7.2cm, minimum height = 0.8cm, text centered, draw = Orange, fill = Orange!10,thick]
\tikzstyle{Embedding_cell} = [rectangle,rounded corners=1mm,minimum width = 0.8cm, minimum height = 0.6cm, text centered, draw = Orange, fill = Orange!10,thick]
\tikzstyle{Embedding_cell_b} = [rectangle,rounded corners=1mm,minimum width = 1cm, minimum height = 0.8cm, text centered,thick]

\tikzstyle{Decoder} = [rectangle,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]

\tikzstyle{classifier} = [rectangle,rounded corners=1mm,minimum width = 7.2cm, minimum height = 0.8cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{classifier_cell} = [rectangle,rounded corners=1mm,minimum width = 0.8cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15, thick]
\tikzstyle{classifier_cell_b} = [rectangle,rounded corners=1mm,minimum width = 1cm, minimum height = 0.8cm, text centered, thick]

\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black!40]
\tikzstyle{add_b} = [circle,minimum size =0.3cm,inner sep=0pt, text centered]
\tikzstyle{Function} = [circle,minimum size =0.6cm,inner sep=0pt, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{blank1} = [rectangle,minimum width = 1cm, minimum height = 0.6cm, text centered, draw = white,draw opacity=0, fill = white, fill opacity=0,thick]


\begin{tikzpicture}[node distance = 0cm]
\tikzstyle{every node}=[scale=0.7]

\node(Encoder)[Encoder]{Encoder Layer $k$};
\node(e_cls)[Encoder_cell_b,below of = Encoder,xshift=-3cm,yshift=0cm]{};
\node(e_1)[Encoder_cell_b,right of = e_cls,xshift=2cm,yshift=0cm]{}; 
\node(e_2)[Encoder_cell_b,right of = e_1,xshift=2cm,yshift=0cm]{}; 
\node(e_3)[Encoder_cell_b,right of = e_2,xshift=2cm,yshift=0cm]{};
% \node()[Encoder_cell_b,below of = Encoder,xshift=-5.5cm,yshift=0cm]{}; 

\node(h_cls)[Encoder_cell, below of = e_cls,xshift=0cm,yshift=1.2cm]{$\textbf{h}^k_{cls}$};
\node(h_1)[Encoder_cell, right of = h_cls,xshift=2cm,yshift=0cm]{$\textbf{h}^k_1$}; 
\node(h_2)[Encoder_cell_b, right of = h_1,xshift=2cm,yshift=0cm]{...}; 
\node(h_3)[Encoder_cell, right of = h_2,xshift=2cm,yshift=0cm]{$\textbf{h}^k_n$};

\node(liner)[classifier,below of = h_cls,xshift=3cm,yshift=1.5cm]{Classifier};
\node(c0)[classifier_cell_b,below of = liner, xshift=-3cm]{};
\node(c1)[classifier_cell_b,below of = c0, xshift=2cm]{};
\node(c2)[classifier_cell_b,below of = c1, xshift=2cm]{};
\node(c3)[classifier_cell_b,below of = c2, xshift=2cm]{};
% \node()[classifier_cell_b,below of = liner,xshift=-5.5cm,yshift=0cm]{classifier};

\node(y0)[classifier_cell,below of = c0, yshift=1.2cm]{$\tilde{\textbf{y}}^{I}$};
\node(y1)[classifier_cell,below of = y0, xshift=2cm]{$\tilde{\textbf{y}}^S_1$};
\node(y2)[classifier_cell_b,below of = y1, xshift=2cm]{...};
\node(y3)[classifier_cell,below of = y2, xshift=2cm]{$\tilde{\textbf{y}}^S_n$};

\node(Embedding)[Embedding,below of = y0,xshift=3cm,yshift=1.5cm]{Result Embedding};
\node(eb0)[Embedding_cell_b,below of = Embedding, xshift=-3cm]{};
\node(eb1)[Embedding_cell_b,below of = eb0, xshift=2cm]{};
\node(eb2)[Embedding_cell_b,below of = eb1, xshift=2cm]{};
\node(eb3)[Embedding_cell_b,below of = eb2, xshift=2cm]{};
% \node()[Embedding_cell_b,below of = Embedding, xshift=-5.5cm]{};

\node(re0)[Embedding_cell,below of = eb0, yshift=1.2cm] {$\textbf{e}^{I},\textbf{e}_0^{S}$};
\node(re1)[Embedding_cell,below of = re0, xshift=2cm]{$\textbf{e}^S_1$};
\node(re2)[Embedding_cell_b,below of = re1, xshift=2cm]{...};
\node(re3)[Embedding_cell,below of = re2, xshift=2cm]{$\textbf{e}^S_n$};

\node(re123)[blank,below of = re2]{};

% \node(F)[Function,below of = re_2, yshift=2cm]{\textbf{F}};

\node(add_I)[add,below of=re0,xshift=0cm,yshift=1.5cm,scale=1.2]{+};
\node(add1)[add_b,right of=add_I,xshift=2cm,yshift=0cm,scale=1.2]{...};
\node(add2)[right of=add1,xshift=2cm,yshift=0cm]{...};
\node(add3)[add,right of=add2,xshift=2cm,yshift=0cm,scale=1.2]{+};


\node(h_cls2)[Encoder_cell, below of = add_I,xshift=0cm,yshift=1.2cm]{${\textbf{h}'}_{cls}$};
\node(h_12)[Encoder_cell, right of = h_cls2,xshift=2cm,yshift=0cm]{$\textbf{h}'_1$}; 
\node(h_22)[Encoder_cell_b, right of = h_12,xshift=2cm,yshift=0cm]{...}; 
\node(h_32)[Encoder_cell, right of = h_22,xshift=2cm,yshift=0cm]{$\textbf{h}'_n$};

\node(Encoder2)[Encoder,below of=h_cls2,xshift=3cm,yshift=1.2cm]{Encoder Layer $k+1$};
\node(e_cls2)[Encoder_cell_b,below of = Encoder2, xshift=-3cm, yshift=0cm]{};
\node(e_12)[Encoder_cell_b,right of = e_cls2, xshift=2cm, yshift=0cm]{}; 
\node(e_22)[Encoder_cell_b,right of = e_12,xshift=2cm,yshift=0cm]{}; 
\node(e_32)[Encoder_cell_b,right of = e_22, xshift=2cm, yshift=0cm]{};
% \node()[Encoder_cell_b,below of = Encoder2,xshift=-5.5cm,yshift=0cm]{}; 

\node(p0)[below of = h_cls, xshift=-1cm]{};
\node(p0_add)[below of = add_I, xshift=-1cm]{};
\draw[->, thin,SkyBlue](h_cls.west) -- (p0.east) -- (p0_add.east) --(add_I.west);

% \node(p1)[below of = e_1, xshift=0.8cm]{};
% \node(p1_add)[below of = add1, xshift=0.8cm]{};
% \draw[->,ultra thin](e_1.east) -- (p1.west) -- (p1_add.west) --(add1.east);

\node(p3)[below of = h_3, xshift=1cm]{};
\node(p3_add)[below of = add3, xshift=1cm]{};
\draw[->, thin,SkyBlue](h_3.east) -- (p3.west) -- (p3_add.west) --(add3.east);

\draw[-latex, thick,SkyBlue](e_cls.north)  -- (h_cls.south);
\draw[-latex, thick,SkyBlue](e_1.north)  -- (h_1.south);
\draw[-latex, thick,SkyBlue](e_3.north)  -- (h_3.south);

\draw[->, thick,SkyBlue](h_cls.north)  -- (c0.south);
\draw[->, thick,SkyBlue](h_1.north)  -- (c1.south);
\draw[->, thick,SkyBlue](h_3.north)  -- (c3.south);

\draw[->, dotted, thick, SkyBlue](h_cls.north)  .. controls ([xshift=0.2cm]h_cls.north) and ([xshift=-0.3cm,yshift=-0.5cm]c1.south) .. ([xshift=-0.1cm,yshift=-0.1cm]c1.south);

\draw[->, dotted, thick, SkyBlue](h_cls.north)  .. controls ([xshift=0.2cm]h_cls.north) and ([xshift=-0.8cm,yshift=-0.5cm]c2.south) .. ([xshift=-0.1cm,yshift=-0.1cm]c2.south);

\draw[->, dotted, thick, SkyBlue](h_cls.north)  .. controls ([xshift=0.2cm]h_cls.north) and ([xshift=-1cm,yshift=-0.5cm]c3.south) .. ([xshift=-0.1cm,yshift=-0.1cm]c3.south);

\draw[->,thick,SeaGreen](c0.north)  -- (y0.south);
\draw[->,thick,SeaGreen](c1.north)  -- (y1.south);
\draw[->,thick,SeaGreen](c3.north)  -- (y3.south);

\draw[->,thick,SeaGreen](y0.north)  -- (eb0.south);
\draw[->,thick,SeaGreen](y1.north)  -- (eb1.south);
\draw[->,thick,SeaGreen](y3.north)  -- (eb3.south);

\draw[->,thick,orange](eb0.north)  -- (re0.south);
\draw[->,thick,orange](eb1.north)  -- (re1.south);
\draw[->,thick,orange](eb3.north)  -- (re3.south);

\draw[->,thick,orange](re0.north)  -- (add_I.south);
\draw[->,thick,orange](re1.north)  -- (add1.south);
\draw[->,thick,orange](re3.north)  -- (add3.south);

\draw[->,thin,orange](re123.west)  -- (re0.east);


\draw[-latex,thick,Black!40](add_I.north) -- (h_cls2.south);
\draw[-latex,thick,Black!40](add1.north) -- (h_12.south);
\draw[-latex,thick,Black!40](add3.north) -- (h_32.south);

\draw[-latex,thick,SkyBlue](h_cls2.north) -- (e_cls2.south);
\draw[-latex,thick,SkyBlue](h_12.north) -- (e_12.south);
\draw[-latex,thick,SkyBlue](h_32.north) -- (e_32.south);


\end{tikzpicture}

==> LRMnum.tex <==
\begin{tikzpicture}[scale = 1]
\begin{axis}[
height=4cm,
width=7cm,
xlabel=Usage count of LRM,
ylabel=F1 score,
% xmin=0,
% xmax=5,
ymin=92.0,
ymax=95.0,
ytick pos=left,
symbolic x coords={1,2,3,4,5},
% ytick={0,50,100,150,200,250,300},
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(1, 94.4)
(2,	94.3)
(3, 93.5)
(4,93.2)
(5,92.1)
};

\end{axis}
\end{tikzpicture}

==> LRMpos.tex <==
\begin{tikzpicture}[scale = 1]
\begin{axis}[
height=4cm,
width=7cm,
xlabel=Interval of Transformer encoder layer,
ylabel=F1 score,
% xmin=0,
% xmax=5,
ymin=92.0,
ymax=95,
ytick pos=left,
symbolic x coords={1-2,2-3,3-4,4-5,5-6},
% ytick={0,50,100,150,200,250,300},
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(1-2,93.6)
(2-3,94.4)
(3-4,93.2)
(4-5,93.5)
(5-6,94.2)
};

\end{axis}
\end{tikzpicture}

==> alpha.tex <==
\begin{tikzpicture}[scale = 0.8]
% \pgfplotsset{set layers}
\begin{axis}[
height=5cm,
width=8cm,
xlabel=Value of $\alpha$,
ylabel=\ref{y1} F1 score,
axis y line=left, 
xmin=0,xmax=0.5,
ymin=91.0,ymax=95.0,
ytick pos=left,
% symbolic x coords={0,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
xtick = {0,0.1,0.2,0.3,0.4,0.5}
% x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(0, 94.1)
(0.05, 94.2)
(0.1, 94.3)
(0.15, 94.1)
(0.2, 94.2)
(0.25, 94.3)
(0.3, 94.3)
(0.35, 94.6)
(0.4, 94.5)
(0.45, 92.7)
(0.5, 91.3)
};\label{y1}
% \addlegendentry{F1 Score}
\end{axis}

\begin{axis}[
height=5cm,
width=8cm,
axis x line=none,
axis y line=right, 
ylabel=\ref{y2} Standard Deviation,
ymin=0,ymax=1.5,
ytick pos=right,
xmin=0,xmax=0.5,
xtick = {0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5}
]
\addplot[color=blue,mark=star] coordinates {
(0, 0.37)
(0.05, 0.37)
(0.1, 0.34)
(0.15, 0.21)
(0.2, 0.16)
(0.25, 0.12)
(0.3, 0.08)
(0.35, 0.05)
(0.4, 0.08)
(0.45, 0.73)
(0.5, 1.27)
};\label{y2}
\end{axis}

\end{tikzpicture}

==> case-study.tex <==
\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{Word} = [rectangle,minimum width = 1cm, minimum height = 2cm, text centered, draw = white, fill = white,thick]
\tikzstyle{Back} = [rectangle,minimum width = 15cm, minimum height = 7cm, text centered, draw = black, fill = white,thick]

\tikzstyle{every node}=[scale=0.9]
\node(CENTER)[Back]{};
\node(word1)[Word,below of=CENTER,xshift=-6.7cm,yshift=2cm]{play};
\node(word2)[Word,right of=word1,xshift=1cm,yshift=0cm]{the};
\node(word3)[Word,right of=word2,xshift=1.7cm,yshift=0]{video};
\node(word4)[Word,right of=word3,xshift=2.5cm,yshift=0]{game};
\node(word5)[Word,right of=word4,xshift=2.5cm,yshift=0]{the};
\node(word6)[Word,right of=word5,xshift=2.5cm,yshift=0]{genesis};
\node(word7)[Word,right of=word6,xshift=2.5cm,yshift=0]{machine};
\node(TokenSequence)[below of=word4,xshift=1.15cm,yshift=0.4cm]{\textbf{Token Sequence}:};
% O O B-object_type I-object_type B-object_name I-object_name I-object_name
\node(slot1)[below of=word1,xshift=0cm,yshift=-1.2cm]{O};
\node(slot2)[right of=slot1,xshift=1cm,yshift=0]{O};
\node(slot3)[right of=slot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(slot4)[right of=slot3,xshift=2.5cm,yshift=0]{I-object\_type};
\node(slot5)[right of=slot4,xshift=2.5cm,yshift=0]{B-object\_name};
\node(slot6)[right of=slot5,xshift=2.5cm,yshift=0]{I-object\_name};
\node(slot7)[right of=slot6,xshift=2.5cm,yshift=0]{I-object\_name};
\node(Answer)[below of=TokenSequence,xshift=0,yshift=-1.2cm]{\textbf{Corret Slots}:};

\node(wslot1)[below of=slot1,xshift=0cm,yshift=-1.2cm]{O};
\node(wslot2)[right of=wslot1,xshift=1cm,yshift=0]{O};
\node(wslot3)[right of=wslot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(wslot4)[right of=wslot3,xshift=2.5cm,yshift=0]{{\color{red}I-object\_name}};
\node(wslot5)[right of=wslot4,xshift=2.5cm,yshift=0]{{\color{red}B-object\_type}};
\node(wslot6)[right of=wslot5,xshift=2.5cm,yshift=0]{I-object\_name};
\node(wslot7)[right of=wslot6,xshift=2.5cm,yshift=0]{I-object\_name};
\node(Basic)[below of=Answer,xshift=0,yshift=-1.2cm]{\textbf{Basic Model}:};

\node(srslot1)[below of=wslot1,xshift=0cm,yshift=-1.2cm]{O};
\node(srslot2)[right of=srslot1,xshift=1cm,yshift=0]{O};
\node(srslot3)[right of=srslot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(srslot4)[right of=srslot3,xshift=2.5cm,yshift=0]{I-object\_type};
\node(srslot5)[right of=srslot4,xshift=2.5cm,yshift=0]{{\color{red}B-object\_type}};
\node(srslot6)[right of=srslot5,xshift=2.5cm,yshift=0]{{\color{red}I-object\_type}};
\node(srslot7)[right of=srslot6,xshift=2.5cm,yshift=0]{{\color{red}I-object\_type}};
\node(SR)[below of=Basic,xshift=0,yshift=-1.1cm]{\textbf{SlotRefine}:};

\node(myslot1)[below of=srslot1,xshift=0cm,yshift=-1.2cm]{O};
\node(myslot2)[right of=myslot1,xshift=1cm,yshift=0]{O};
\node(myslot3)[right of=myslot2,xshift=1.7cm,yshift=0]{B-object\_type};
\node(myslot4)[right of=myslot3,xshift=2.5cm,yshift=0]{I-object\_type};
\node(myslot5)[right of=myslot4,xshift=2.5cm,yshift=0]{B-object\_name};
\node(myslot6)[right of=myslot5,xshift=2.5cm,yshift=0]{I-object\_name};
\node(myslot7)[right of=myslot6,xshift=2.5cm,yshift=0]{I-object\_name};
\node()[below of=SR,xshift=0,yshift=-1.2cm]{\textbf{\modelname{}}:};
\end{tikzpicture}

==> example.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 14cm, minimum height = 5cm, text centered, draw = black, fill = gray!8]
% \tikzstyle{dhr} = [ellipse,inner sep=2mm, text centered, draw = Peru,fill =Peach!15,thick]
\tikzstyle{memory_list1} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 0.6cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{memory_list2} = [rectangle,rounded corners=1mm,minimum width = 4cm, minimum height = 1.5cm, text centered, draw = Peru, fill =Peach!15,thick]
\tikzstyle{SLU_model} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{input} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Teal, fill = CornflowerBlue!15,thick]
\tikzstyle{output} = [rectangle,rounded corners=0mm,minimum width = 4.3cm, minimum height = 0.65cm, text centered, draw = Thistle, fill = Thistle!15,thick]

\tikzstyle{word} = [rectangle,rounded corners=0.5mm,minimum width = 1.72cm, minimum height = 0.75cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{slot} = [rectangle,rounded corners=0.5mm,minimum width = 1.72cm, minimum height = 0.75cm, text centered, draw = Peru, fill = Peach!15,thick]

\tikzstyle{wrong} = [rectangle,rounded corners=0.25mm,minimum width = 4cm, minimum height = 1.15cm, draw =red, dashed]
\tikzstyle{wrong2} = [rectangle,rounded corners=0.25mm,minimum width = 4cm, minimum height = 1.15cm, draw =red, thick]

\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{every node}=[scale=0.7]
% \node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
% \node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};
\node(CENTER){};
\node(word1)[word,below of=CENTER,xshift=-2.5cm,yshift=1.7cm]{Return};
\node(word2)[word,right of=word1,xshift=2cm,yshift=0]{New};
\node(word3)[word,right of=word2,xshift=2cm,yshift=0]{York};
\node(word4)[word,right of=word3,xshift=2cm,yshift=0]{at};
\node(word5)[word,right of=word4,xshift=2cm,yshift=0]{9};
\node(word6)[word,right of=word5,xshift=2cm,yshift=0]{o'clock};

\node(wslot1)[slot,below of=word1,xshift=0cm,yshift=-1.2cm]{O};
\node(wslot2)[slot,right of=wslot1,xshift=2cm,yshift=0]{B-city};
\node(wslot3)[slot,right of=wslot2,xshift=2cm,yshift=0]{I-time};
\node(wslot4)[slot,right of=wslot3,xshift=2cm,yshift=0]{O};
\node(wslot5)[slot,right of=wslot4,xshift=2cm,yshift=0]{B-city};
\node(wslot6)[slot,right of=wslot5,xshift=2cm,yshift=0]{I-time};
\node()[below of=word4,xshift=-1cm,yshift=1cm]{\textbf{Uncoordinated Slots}:};


\node(word1_2)[word,below of=wslot1,xshift=0cm,yshift=4.5cm]{Return};
\node(word2_2)[word,right of=word1_2,xshift=2cm,yshift=0]{New};
\node(word3_2)[word,right of=word2_2,xshift=2cm,yshift=0]{York};
\node(word4_2)[word,right of=word3_2,xshift=2cm,yshift=0]{at};
\node(word5_2)[word,right of=word4_2,xshift=2cm,yshift=0]{9};
\node(word6_2)[word,right of=word5_2,xshift=2cm,yshift=0]{o'clock};
\node()[below of=word4_2,xshift=-1cm,yshift=1cm]{\textbf{Corret Slots}:};

\node(slot1)[slot,below of=word1_2,xshift=0cm,yshift=-1.2cm]{O};
\node(slot2)[slot,right of=slot1,xshift=2cm,yshift=0]{B-city};
\node(slot3)[slot,right of=slot2,xshift=2cm,yshift=0]{I-city};
\node(slot4)[slot,right of=slot3,xshift=2cm,yshift=0]{O};
\node(slot5)[slot,right of=slot4,xshift=2cm,yshift=0]{B-time};
\node(slot6)[slot,right of=slot5,xshift=2cm,yshift=0]{I-time};



% \node()[right of=wslot1,xshift=-2.7cm,yshift=0,scale=1]{\textbf{Uncoordinated Slots}:};

\node(wrong_I)[wrong,below of=wslot2,xshift=1cm]{};
\node(PI1)[below of=wrong_I,yshift=-1cm]{
{B-tag:\color{SeaGreen} \textbf{correct}}
};
\node(PI2)[below of=wrong_I,yshift=-1.5cm]{
{I-tag:\color{red} \textbf{wrong}}
};

\node(wrong_B)[wrong,below of=wslot5,xshift=1cm]{};
\node(PB2)[below of=wrong_B,yshift=-1cm]{
{B-tag:\color{red} \textbf{wrong}}
};
\node(PB2)[below of=wrong_B,yshift=-1.5cm]{
{I-tag:\color{SeaGreen} \textbf{correct}}
};


\draw[-latex,thin] (word1.south) -- (wslot1.north); 
\draw[-latex,thin] (word2.south) -- (wslot2.north); 
\draw[-latex,thin] (word3.south) -- (wslot3.north);
\draw[-latex,thin] (word4.south) -- (wslot4.north); 
\draw[-latex,thin] (word5.south) -- (wslot5.north); 
\draw[-latex,thin] (word6.south) -- (wslot6.north); 

\draw[-latex,thin] (word1_2.south) -- (slot1.north); 
\draw[-latex,thin] (word2_2.south) -- (slot2.north); 
\draw[-latex,thin] (word3_2.south) -- (slot3.north);
\draw[-latex,thin] (word4_2.south) -- (slot4.north); 
\draw[-latex,thin] (word5_2.south) -- (slot5.north); 
\draw[-latex,thin] (word6_2.south) -- (slot6.north); 
\end{tikzpicture}

==> example_slu.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=1mm,minimum width = 9.5cm, minimum height = 2.8cm, text centered, draw = black]

\tikzstyle{word} = [rectangle,rounded corners=0.5mm,minimum width = 1.3cm, minimum height = 0.75cm, text centered, thick]
\tikzstyle{slot} = [rectangle,rounded corners=0.5mm,minimum width = 1.3cm, minimum height = 0.75cm, text centered, thick]

\begin{tikzpicture}[node distance = 0cm]

\tikzstyle{every node}=[scale=0.8]
\node(word1)[word,xshift=0cm,yshift=4.5cm]{What};
\node(word1_2)[word,right of=word1,xshift=1cm,yshift=0]{is};
\node(word2)[word,right of=word1_2,xshift=1cm,yshift=0]{the};
\node(word3)[word,right of=word2,xshift=1cm,yshift=0]{weather};
\node(word4)[word,right of=word3,xshift=1cm,yshift=0]{here};
\node(word5)[word,right of=word4,xshift=1cm,yshift=0]{on};
\node(word6)[word,right of=word5,xshift=1cm,yshift=0]{2/7/2021};
\node()[left of=word1,xshift=-1.5cm,yshift=0cm]{\textbf{Utterance}:};

\node(slot1)[slot,below of=word1,xshift=0cm,yshift=-1.1cm]{O};
\node(slot1_2)[slot,right of=slot1,xshift=1cm,yshift=0]{O};
\node(slot2)[slot,right of=slot1_2,xshift=1cm,yshift=0]{O};
\node(slot3)[slot,right of=slot2,xshift=1cm,yshift=0]{O};
\node(slot4)[slot,right of=slot3,xshift=1cm,yshift=0]{B-location};
\node(slot5)[slot,right of=slot4,xshift=1cm,yshift=0]{O};
\node(slot6)[slot,right of=slot5,xshift=1cm,yshift=0]{B-time};
\node(slots)[left of=slot1,xshift=-1.8cm,yshift=0cm ]{\textbf{Slots}:};
\node()[below of=slots,xshift=0.075cm,yshift=-0.7cm ]{\textbf{Intent}:};
\node()[below of=slot1,xshift=0cm,yshift=-0.7cm ]{ GetWeather};

\node()[background1,below of=slot2,xshift=0.1cm,yshift=0.2cm ]{};

\draw[-latex,thin] (word1.south) -- (slot1.north); 
\draw[-latex,thin] (word1_2.south) -- (slot1_2.north);
\draw[-latex,thin] (word2.south) -- (slot2.north); 
\draw[-latex,thin] (word3.south) -- (slot3.north);
\draw[-latex,thin] (word4.south) -- (slot4.north); 
\draw[-latex,thin] (word5.south) -- (slot5.north); 
\draw[-latex,thin] (word6.south) -- (slot6.north); 
\end{tikzpicture}

==> lambda.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
height=5cm,
width=8cm,
xlabel=Value of $\lambda$,
ylabel=F1 score,
xmin=0,
xmax=1,
ymin=93.0,
ymax=95.0,
ytick pos=left,
% symbolic x coords={0,0.25,0.5,0.75,1.0},
% ytick={0,50,100,150,200,250,300},
xtick={0,0.25,0.5,0.75,1},
% x tick label style={/pgf/number format/1000 sep={}},
]
\addplot[color=red,mark=*] coordinates {
(0, 93.3)
(0.25, 94.2)
(0.5, 94.4)
(0.75, 94.7)
(1.0, 94.1)
% (1.25, 93.6)
% (1.5, 93.2)
};

\end{axis}
\end{tikzpicture}

==> model.tex <==
\tikzstyle{background1} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 3cm, text centered, draw = black, fill = gray!8]
\tikzstyle{background2} = [rectangle, rounded corners=3mm,minimum width = 7cm, minimum height = 8cm, text centered, draw = black, fill = gray!8]

\tikzstyle{Embedding} = [rectangle,rounded corners=1mm,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = CornflowerBlue!75, fill = SkyBlue!45,thick]
\tikzstyle{Encoder} = [rectangle,rounded corners=0mm,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = SkyBlue, fill = CornflowerBlue!15,thick]
\tikzstyle{Decoder} = [rectangle,minimum width = 2cm, minimum height = 0.8cm, text centered, draw = Peru, fill = Peach!15,thick]
\tikzstyle{LRM} = [ellipse,inner sep=2mm, text centered, draw = Orange,fill = Orange!10,thick]
\tikzstyle{classifier} = [rectangle,rounded corners=1mm,minimum width = 1.6cm, minimum height = 0.6cm, text centered, draw = SeaGreen, fill = SeaGreen!15,thick]
\tikzstyle{add} = [circle,minimum size =0.3cm,inner sep=0pt, text centered, draw = black]


\begin{tikzpicture}[node distance = 0cm,scale=7/6]
\tikzstyle{every node}=[scale=0.7]
% \node(background1_shadow)[background1,fill=gray!45,draw=gray!40]{};
% \node(background1)[background1,below of=background1_shadow,xshift=-0.15cm,yshift=0.15cm]{};

\node(Embedding_e)[Embedding]{SLU Embedding};
\node(input_e)[below of=Embedding_e,yshift=-1.3cm]{\textbf{X}};
\node(Encoder)[Encoder,below of=Embedding_e,yshift=1.2cm]{Transformer Encoder};
\node()[right of=Encoder,xshift=-2.5cm]{$k\ \times$};
\node(LRM)[LRM,below of=Encoder,xshift=-1.5cm,yshift=1.75cm]{LRM};
\node(add)[add,below of=LRM,xshift=1.5cm,yshift=0.9cm,scale=1.2]{+};
\node(Encoder2)[Encoder,below of=add,yshift=1.2cm]{Transformer Encoder};
\node()[right of=Encoder2,xshift=-2.7cm]{$N-k\ \times$};
\node(liner_e)[classifier,below of=Encoder2,yshift=1.5cm]{classifier};
\node(y_slu)[below of=liner_e,yshift=1.2cm]{$\textbf{y}^{I},\textbf{y}^{S}$};

\node(Embedding_d)[Embedding,below of=Embedding_e,xshift=5cm]{SLG Embedding};
\node(input_d)[below of=Embedding_d,yshift=-1.2cm]{Slot Labels};
\node(Decoder)[Decoder,below of=Embedding_d,yshift=1.2cm]{Transformer Decoder};
\node()[right of=Decoder,xshift=2.3cm]{$N\ \times$};
\node(liner_d)[classifier,below of=Decoder,yshift=1.2cm]{classifier};
\node(y_slg)[below of=liner_d,yshift=1.2cm]{$\textbf{y}^{G}$};

\draw[->,thick,Black!60](input_e.north) -- (Embedding_e.south);
\draw[->,thick,Black!60](Embedding_e.north) -- (Encoder.south);
\draw[->,thick,Black!60](Encoder.north) 
-- ([yshift=0.05cm]Encoder.north) arc(0:90:0.1cm)
-- ([xshift=0.1cm,yshift=-0.25cm]LRM.south) arc(270:180:0.1cm)
-- (LRM.south);
\draw[->,thick,Black!60](LRM.north) -- ([yshift= 0.165cm]LRM.north) arc(180:90:0.1cm) -- (add.west);
% \draw[-,thick,Black!60](add.east) -- (add.west);
% \draw[-,thick,Black!60](add.north) -- (add.south);
\draw[->,thick,Black!60](Encoder.north) -- (add.south);
\draw[->,thick,Black!60](add.north) -- (Encoder2.south);
\draw[->,thick,Black!60](Encoder2.north) -- (liner_e.south);
\draw[->,thick,Black!60](liner_e.north) -- (y_slu.south);

\draw[->,thick,Black!60](Encoder2.north) 
--([yshift=0.1cm]Encoder2.north) arc(180:90:0.1cm)
--([xshift=1.42cm,yshift=0.2cm]Encoder2.north) arc (90:0:0.1cm)
--([xshift=-0.4cm,yshift=0.1cm]Decoder.west)arc (180:270:0.1cm)
--(Decoder.west);

\draw[->,thick,Black!60](input_d.north) -- (Embedding_d.south);
\draw[->,thick,Black!60](Embedding_d.north) -- (Decoder.south);
\draw[->,thick,Black!60](Decoder.north) -- (liner_d.south);
\draw[->,thick,Black!60](liner_d.north) -- (y_slg.south);

\end{tikzpicture}

==> un-slot.tex <==
\begin{tikzpicture}[scale = 1]
\begin{axis}[
height=6cm,
width=8cm,
xlabel=Training epochs,
ylabel=Uncoordinated Slots,
% xmin=1,
% xmax=100,
ymin=0,
ymax=250,
ytick pos=left,
symbolic x coords={1,5,10,15,20,50,100},
ytick={0,50,100,150,200,250},
ymajorgrids=true,
x tick label style={/pgf/number format/1000 sep={}},
]
\addplot coordinates {
(1, 224)
(5,	88)
(10, 74)
(15,67)
(20,52)
(50,38)
(100,28)
};
\addlegendentry{SlotRefine}

% \addplot [color=gray,mark=star]
% coordinates {
% (1, 130)
% (5,	85)
% (10, 71)
% (15,63)
% (20,52)
% (50,42)
% (100,31)
% };
% \addlegendentry{CRF}

\addplot [color=red,mark=square*]
coordinates {
(1, 222)
(5,	 65)
(10, 47)
(15, 42)
(20, 34)
(50, 25)
(100,13)
};
\addlegendentry{LR-Transformer}

\addplot [color=black,mark=star]
coordinates {
(1, 237)
(5,	 184)
(10, 147)
(15, 112)
(20, 98)
(50, 85)
(100,57)
};
\addlegendentry{Transformer}

\end{axis}
\end{tikzpicture}
